Flat $\mathfrak{so}(p,q)$-Connections for Manifolds of Non-Euclidean Signature

The well-known fact that $S^1$, $S^3$ and $S^7$ are parallelizable manifolds admitting flat connections is revisited. The role of torsion in the construction of those flat connections is made explicit, and the possibilities allowed by different metric signatures are examined. A necessary condition for parallelizability in an open region is that the torsion tensor must be covariantly constant. This property can be used to obtain a relation between a torsion-free and flat connections. Our treatment covers Riemannian and pseudo-Riemannian (non-Euclidean signature) hyperbolic manifolds of dimensions three and seven. Apart from the spherical cases mentioned above, the explicit flat $\mathfrak{so}(p,q)$ connections with $p+q=3,7$ are constructed for the coset manifolds $SO(p,q+1)/SO(p,q)$ or $SO(p+1,q)/SO(p,q)$.

==> Fano-octonion-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fano-octonion-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.077184bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00276209)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fano-octonion-2.pdf}}%
    \put(0.22337972,0.6324391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1229236\unitlength}\raggedright $e_1$\end{minipage}}}%
    \put(0.46784508,0.18903575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(-0.23099824,0.8446281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.71596855,0.6124391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.4405287,0.45130476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22535992\unitlength}\raggedright $e_4$\end{minipage}}}%
    \put(0.08313979,-0.11372037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0580998,0.06838854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0978836\unitlength}\raggedright \end{minipage}}}%
    \put(0.9158812,0.19635218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.49060869,0.98000000){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20714899\unitlength}\raggedright $e_6$\end{minipage}}}%
    \put(0.01712528,0.21594478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21625445\unitlength}\raggedright $e_7$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fano-split-octonion-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fano-split-octonion-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.077184bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00276209)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fano-split-octonion-2.pdf}}%
    \put(0.22337972,0.6424391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1229236\unitlength}\raggedright $e_1$\end{minipage}}}%
    \put(0.46784508,0.18903575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(-0.23099824,0.8446281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.71596855,0.6124391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.4405287,0.45130476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22535992\unitlength}\raggedright $e_4$\end{minipage}}}%
    \put(0.08313979,-0.11372037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0580998,0.06838854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0978836\unitlength}\raggedright \end{minipage}}}%
    \put(0.9158812,0.19635218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.49060869,0.98000000){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20714899\unitlength}\raggedright $e_6$\end{minipage}}}%
    \put(0.01712528,0.21594478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21625445\unitlength}\raggedright $e_7$\end{minipage}}}%
  \end{picture}%
\endgroup%

